On the fuzzy maximal covering location problem

In this paper studies the maximal covering location problem, assuming imprecise knowledge of all data involved. The considered problem is modeled from a fuzzy perspective producing suitable fuzzy Pareto solutions. Some properties of the fuzzy model are studied, which validate the equivalent mixed-binary linear multiobjective formulation proposed. A solution algorithm is developed, based on the augmented weighted Tchebycheff method, which produces solutions of guaranteed Pareto optimality. The effectiveness of the algorithm has been tested with a series of computational experiments, whose numerical results are presented and analyzed

==> mc0_2.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
hide x axis,
hide y axis,
%title={CrMax Covering},
%xmin=0.75, xmax=6.25,
%xmax=8,
%ymin=0.96, ymax=6.24,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.026143790849673!black},
%y grid style={lightgray!92.026143790849673!black},
axis equal,
]
\draw[draw=black,fill=gray, fill opacity=0.1] (axis cs:2.9,3.2) circle (0.5);
\draw[draw=black,fill=gray, fill opacity=0.1] (axis cs:3.4,3) circle (0.5);
\draw[draw=black,fill=gray, fill opacity=0.1] (axis cs:2.5,1.4) circle (0.5);





\draw[draw=gray,fill=gray,opacity=0] (axis cs:2.5,1.4) circle (0.676156874780115);


\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.6	2.5 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.4	3.3 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.1 \\
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	5.3 \\
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.5	6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.1	2.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3	5.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	4.7 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	3.3 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.2	4 \\
};


\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.4	4.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	4.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
6	2.6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	2.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1	3.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.4	5.6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.2	4.7 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	3.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.7	4.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.2	3.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.7	3.6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.9 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.2	2.9 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.6	2.5 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.4	3.3 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3	3.5 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.7 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.3	2.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	5.3 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.5	6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.1	2.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3	5.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	4.7 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	3.3 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.2	4 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	1.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.4	4.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	4.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
6	2.6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	2.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1	3.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.4	5.6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.2	4.7 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	3.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.7	4.1 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	1.2 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.2	3.1 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	3.2 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.7	3.6 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.9 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.2	2.9 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3	3.5 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.3	2.8 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.4	3 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.5	1.4 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.7 \\
};
\end{axis}

\end{tikzpicture}

==> mc1_2.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
hide x axis,
hide y axis,
%title={CrMax Covering},
%xmin=0.75, xmax=6.25,
%xmax=8,
%ymin=0.96, ymax=6.24,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.026143790849673!black},
%y grid style={lightgray!92.026143790849673!black},
axis equal,
]
\draw[draw=black,fill=gray, fill opacity=0.1] (axis cs:2.9,3.2) circle (0.676156874780115);
\draw[draw=black,fill=gray, fill opacity=0.2] (axis cs:2.9,3.2) circle (0.5);
\draw[draw=black,fill=gray, fill opacity=0.3] (axis cs:2.9,3.2) circle (0.442606492813914);
\draw[draw=black,fill=gray, fill opacity=0.1] (axis cs:3.4,3) circle (0.676156874780115);
\draw[draw=black,fill=gray, fill opacity=0.2] (axis cs:3.4,3) circle (0.5);
\draw[draw=black,fill=gray, fill opacity=0.3] (axis cs:3.4,3) circle (0.442606492813914);

%\addplot [semithick, gray, mark=*, mark size=0, mark options={solid}, only marks, forget plot]
%table [row sep=\\]{%
%1	0.3 \\
%};

\draw[draw=color0,fill=color0,opacity=0] (axis cs:2.5,1.4) circle (0.676156874780115);


\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.6	2.5 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.4	3.3 \\
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.1	2.8 \\
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	5.3 \\
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.5	6 \\
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3	5.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	4.7 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	3.3 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.2	4 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.5	1.4 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	1.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.4	4.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	4.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
6	2.6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	2.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1	3.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.4	5.6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.2	4.7 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	3.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.7	4.1 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.4	3 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.3	2.8 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.2	3.1 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	3.2 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.7	3.6 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.9 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.2	2.9 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3	3.5 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.7 \\
};
\end{axis}

\end{tikzpicture}

==> mc2_2.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
hide x axis,
hide y axis,
%title={CrMax Covering},
%xmin=0.75, xmax=6.25,
%xmax=8,
%ymin=0.96, ymax=6.24,
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.026143790849673!black},
%y grid style={lightgray!92.026143790849673!black},
axis equal,
]
\draw[draw=black,fill=gray, fill opacity=0.1] (axis cs:2.9,3.2) circle (0.676156874780115);
\draw[draw=black,fill=gray, fill opacity=0.2] (axis cs:2.9,3.2) circle (0.5);
\draw[draw=black,fill=gray, fill opacity=0.3] (axis cs:2.9,3.2) circle (0.442606492813914);
\draw[draw=black,fill=gray, fill opacity=0.1] (axis cs:2.5,1.4) circle (0.676156874780115);
\draw[draw=black,fill=gray, fill opacity=0.2] (axis cs:2.5,1.4) circle (0.5);
\draw[draw=black,fill=gray, fill opacity=0.3] (axis cs:2.5,1.4) circle (0.442606492813914);
\draw[draw=black,fill=gray, fill opacity=0.1] (axis cs:2.4,4.8) circle (0.676156874780115);
\draw[draw=black,fill=gray, fill opacity=0.2 ] (axis cs:2.4,4.8) circle (0.5);
\draw[draw=black,fill=gray, fill opacity=0.3  ] (axis cs:2.4,4.8) circle (0.442606492813914);



\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.6	2.5 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.4	3.3 \\
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.3	2.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	5.3 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.4	3 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.5	6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.1	2.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3	5.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	4.7 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	3.3 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.2	4 \\
};

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.7	4.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
6	2.6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	2.1 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1	3.2 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.4	5.6 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.2	4.7 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.9	3.8 \\
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.7	4.1 \\
};

\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.2	3.1 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	3.2 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.7	3.6 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.9 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.2	2.9 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.5	1.4 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	1.2 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.4	4.8 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3	3.5 \\
};
\addplot [semithick, gray, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.9	2.7 \\
};
\end{axis}

\end{tikzpicture}
